Virginia Tech Transportation Safety Index (VTTSI)

The Virginia Tech Transportation Safety Index (VTTSI) is a real-time, cloud-native framework for quantifying intersection safety using multimodal connected-vehicle telemetry and multi-year VDOT crash history. Traditional crash-based methods rely on lagged, aggregated data and cannot reflect rapidly changing operational conditions. VTTSI addresses this gap through a hybrid modeling approach that fuses Empirical Bayes (EB) crash stabilization, uplift factors derived from speed and conflict behavior, and a CRITIC-weighted multi-criteria decision-making (MCDM) module combining SAW, EDAS, and CODAS. The system produces interpretable, exposure-adjusted safety scores on a 0--100 scale every 15 minutes. A cloud-deployed architecture built on FastAPI, PostgreSQL, PostGIS, and Streamlit supports interactive visualization of traffic volumes, VRU exposure, speed variance, and real-time incident activity. Validation across intersections demonstrates coherent diurnal patterns, consistency among MCDM methods, and sensitivity to observable operational turbulence. Sensitivity analysis further shows that the RT--SI is robust to parameter perturbations, with deviations typically remaining below one point on the 0--100 scale. By integrating long-term crash risk with short-term behavioral dynamics, VTTSI provides a transparent, adaptive, and proactive safety-monitoring framework suitable for transportation agencies, traffic management centers, fleet operators, and autonomous vehicle systems.%~\cite{persaud2007, montella2020systemic, schultz2025_surrogate, Amraji2025CombinedSafetyIndex}.

==> system-architecture.tex <==
% ============================================================
%  VTTSI Refined System Architecture (Vite Dashboard with SafetyChat)
%  Usage: \input{system-architecture} inside a figure* environment
% ============================================================
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    % ── node styles ──────────────────────────────────────────
    user/.style    ={rectangle, draw, rounded corners=4pt, fill=gray!12,
                     minimum width=15cm, minimum height=0.85cm, align=center},
    page/.style    ={rectangle, draw, rounded corners=3pt, fill=blue!9,
                     minimum width=2.2cm, minimum height=1.35cm,
                     align=center, font=\scriptsize},
    chatpage/.style={rectangle, draw, rounded corners=3pt, fill=orange!22,
                     minimum width=2.2cm, minimum height=1.35cm,
                     align=center, font=\scriptsize},
    api/.style     ={rectangle, draw, rounded corners=3pt, fill=green!9,
                     minimum width=7.8cm, minimum height=1.1cm,
                     align=center, font=\scriptsize},
    chatapi/.style ={rectangle, draw, rounded corners=3pt, fill=orange!14,
                     minimum width=5.0cm, minimum height=1.1cm,
                     align=center, font=\scriptsize},
    svc/.style     ={rectangle, draw, rounded corners=3pt, fill=yellow!14,
                     minimum width=4.0cm, minimum height=1.7cm,
                     align=center, font=\scriptsize},
    chatsvc/.style ={rectangle, draw, rounded corners=3pt, fill=orange!18,
                     minimum width=4.0cm, minimum height=1.7cm,
                     align=center, font=\scriptsize},
    llm/.style     ={rectangle, draw, rounded corners=3pt, fill=purple!12,
                     minimum width=2.8cm, minimum height=1.7cm,
                     align=center, font=\scriptsize},
    dbtab/.style   ={rectangle, draw, rounded corners=3pt, fill=red!7,
                     minimum width=6.0cm, minimum height=1.3cm,
                     align=center, font=\scriptsize},
    ext/.style     ={rectangle, draw, dashed, rounded corners=3pt, fill=gray!7,
                     minimum width=5.8cm, minimum height=1.0cm,
                     align=center, font=\scriptsize},
    grpbox/.style  ={rectangle, draw, dashed, rounded corners=5pt, inner sep=5pt},
    arr/.style     ={->, thick, >=Latex},
    darr/.style    ={->, thick, dashed, >=Latex},
]

% ── TIER 0 : Users ────────────────────────────────────────────────────────────
\node[user] (user)
    {\textbf{End Users}
     \enspace(Web Browsers \ | \ Transportation Agencies \ | \
              Traffic Management Centers)};

% ── TIER 1 : Vite frontend dashboard panels ─────────────────────────────────
\node[page, below=1.3cm of user, xshift=-5.8cm] (p0)
    {\textbf{Operations}\\KPIs + Map\\$\alpha$-Blend};
\node[page, right=0.2cm of p0] (p1)
    {\textbf{Trend}\\Analysis\\Time-Series};
\node[page, right=0.2cm of p1] (p2)
    {\textbf{Analytics}\\Validation\\Correlations};
\node[page, right=0.2cm of p2] (p3)
    {\textbf{Sensitivity}\\Analysis\\Perturbation};
\node[page, right=0.2cm of p3] (p4)
    {\textbf{Database}\\Explorer\\Read-Only SQL};
\node[chatpage, right=0.6cm of p4] (p5)
    {\textbf{SafetyChat}\\Persistent\\Chat Dock};

\node[grpbox, fit=(p0)(p1)(p2)(p3)(p4)(p5),
      label={[font=\small\bfseries, fill=white, inner sep=2pt,
              rounded corners=2pt]above:{Vite React Dashboard (Google Cloud Run)}}]
      (fe_box) {};

% ── TIER 2 : Backend API layer ────────────────────────────────────────────────
% api_main placed so it roughly centres on analysis pages p0-p3
\node[api, below=1.6cm of p1, xshift=0.4cm] (api_main)
    {\textbf{FastAPI --- Safety REST API}\quad\textit{(Google Cloud Run)}\\[2pt]
     \texttt{/api/v1/safety/index} \quad
     \texttt{/api/v1/analytics} \quad
     \texttt{/api/v1/history} \quad
     \texttt{/api/v1/database\_explorer}};

\node[chatapi, right=0.5cm of api_main] (api_chat)
    {\textbf{SafetyChat API}\\
     \textit{(Google Cloud Run)}\\[2pt]
     \texttt{POST /api/v1/chat/}\\
     Schema validation, cache \& dispatch};

\node[grpbox, fit=(api_main)(api_chat),
      label={[font=\small\bfseries, fill=white, inner sep=2pt,
              rounded corners=2pt]above:{FastAPI Backend (Google Cloud Run)}}]
      (be_box) {};

% ── TIER 3 : Core services ────────────────────────────────────────────────────
\node[svc, below=1.55cm of api_main, xshift=-2.2cm] (mcdm)
    {\textbf{Hybrid MCDM Service}\\[3pt]
     SAW + EDAS + CODAS\\
     CRITIC-Derived Weights\\
     15-min Aggregated Bins};

\node[svc, right=0.4cm of mcdm] (rtsi)
    {\textbf{RT-SI Service}\\[3pt]
     EB Stabilisation\\
     Uplift Factors\\
     VRU \& Vehicle Sub-Indices};

\node[chatsvc, right=0.4cm of rtsi] (chatsvc)
    {\textbf{Chat Service}\\[3pt]
     \texttt{get\_safety\_score}\\
     \texttt{get\_component\_breakdown}\\
     \texttt{get\_historical\_baseline}\\
     \texttt{compare\_intersections}\\
     \texttt{get\_trend\_data}\\
     guarded \texttt{run\_sql\_query}};

\node[llm, right=0.4cm of chatsvc] (llm)
    {\textbf{OpenAI}\\GPT-4o\\[3pt]
     Tool-Augmented\\Function Calling};

% ── TIER 4 : Database ─────────────────────────────────────────────────────────
% db_rt centred roughly under mcdm+rtsi; db_crash under chatsvc
\node[dbtab, below=1.5cm of mcdm, xshift=2.2cm] (db_rt)
    {\textbf{Real-Time Tables}\\[2pt]
     \texttt{bsm} | \texttt{psm} | \texttt{vehicle-count}\\
     \texttt{vru-count} | \texttt{speed-distribution} | \texttt{safety-event}};

\node[dbtab, right=0.7cm of db_rt] (db_crash)
    {\textbf{Historical Crash Dataset}\\[2pt]
     VDOT Records 2017--2024\\
     Fatal / Injury / PDO --- Spatially Joined};

\node[grpbox, fit=(db_rt)(db_crash),
      label={[font=\small\bfseries, fill=white, inner sep=2pt,
              rounded corners=2pt]above:{Cloud SQL (PostgreSQL + PostGIS, Google Cloud)}}]
      (db_box) {};

% ── TIER 5 : External data sources ───────────────────────────────────────────
\node[ext, below=1.2cm of db_rt] (ext_vcc)
    {\textbf{VCC / Trino Smart Cities Platform}\\
     BSM \& PSM Connected-Vehicle Telemetry};

\node[ext, below=1.2cm of db_crash] (ext_vdot)
    {\textbf{VDOT Traffic Safety Data}\\
     Police-Reported Crashes (2017--2024)};

% ── ARROWS ────────────────────────────────────────────────────────────────────

% Users → Frontend (route to p2 node, centre of the analysis pages row)
\draw[arr] (user.south) -- node[right, font=\scriptsize]{HTTPS}
    (p2.north);

% Frontend analysis pages → Safety API (route straight into api_main)
\draw[arr] ([xshift=-0.3cm]p1.south) --
    node[right, font=\scriptsize]{HTTPS / REST (5-min poll)}
    ([xshift=-0.3cm]api_main.north);

% SafetyChat page → Chat API
\draw[arr] (p5.south) -- node[right, font=\scriptsize]{HTTPS / REST}
    (api_chat.north);

% Safety API → MCDM & RT-SI services
\draw[arr] (api_main.south) -| (mcdm.north);
\draw[arr] (api_main.south) -| (rtsi.north);

% Chat API → Chat Service
\draw[arr] (api_chat.south) -- (chatsvc.north);

% Chat Service <-> OpenAI (bidirectional)
\draw[<->, thick] (chatsvc.east) --
    node[above, font=\scriptsize]{Tool calls}
    (llm.west);

% MCDM → Real-Time DB
\draw[arr] (mcdm.south) -|
    node[pos=0.75, right, font=\scriptsize]{SQL}
    ([xshift=-1.0cm]db_rt.north);

% RT-SI → Historical DB
\draw[arr] (rtsi.south) -|
    node[pos=0.75, right, font=\scriptsize]{SQL}
    ([xshift=1.0cm]db_rt.north);

% Chat Service → Historical DB (LLM tool queries)
\draw[arr] (chatsvc.south) -|
    node[pos=0.75, right, font=\scriptsize]{SQL (tool calls)}
    (db_crash.north);

% External sources → DB (ETL ingestion, dashed)
\draw[darr] (ext_vcc.north) --
    node[right, font=\scriptsize]{ETL / Collector}
    (db_rt.south);
\draw[darr] (ext_vdot.north) --
    node[right, font=\scriptsize]{Import Script}
    (db_crash.south);

\end{tikzpicture}

